Quantum Repeater Protocol using Quantum Error Correction for Distillation

Bell-state measurement (BSM) on entangled states shared between quantum repeaters is the fundamental operation used to route entanglement in quantum networks. Performing BSMs on Werner states shared between repeaters leads to exponential decay in the fidelity of the end-to-end Werner state with the number of repeaters, necessitating entanglement distillation. In this work, we use quantum error correcting codes for deterministic entanglement distillation to route Werner states on a chain of repeaters. To maximize the end-to-end distillable entanglement, we utilize global link-state knowledge to determine the optimal policy for scheduling distillation and BSMs at the repeaters. We observe that low-rate codes produce high-fidelity end-to-end states owing to their excellent error-correcting capability, whereas high-rate codes yield a larger number of end-to-end states but of lower fidelity. The number of quantum memories used at repeaters increases with the code rate as well as the classical computation time of the decoder.

==> figs/tikz_figures/codes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12160,0.46670,0.70590}%
\definecolor{mycolor2}{rgb}{1.00000,0.49800,0.05490}%
\definecolor{mycolor3}{rgb}{0.17250,0.62750,0.17250}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
  width=\linewidth,
  height=0.72\linewidth,
  scale only axis,
  outer sep=0pt,
  clip=true,
  enlarge x limits=false,
  enlarge y limits=false,
  xmode=log,
  xmin=0.001,
  xmax=0.1,
  xminorticks=true,
  ymode=log,
  ymin=1e-08,
  ymax=1,
  yminorticks=true,
  xlabel={$1-F_{in}$},
  ylabel={$1-F_{out}$},
  axis background/.style={fill=white},
  xmajorgrids,
  xminorgrids,
  ymajorgrids,
  yminorgrids,
  tick label style={font=\large, text=mycolor4},
  label style={font=\Large, text=mycolor4},
  legend style={
    font=\large,
    fill=none,
    draw=none,
    legend cell align=left,
    at={(0.98,0.32)},
    anchor=east
  },
  axis line style={line width=0.9pt},
  tick style={line width=0.9pt},
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	2.15188530603668e-07\\
0.0006	1.17633197765884e-05\\
0.0011	4.55387946922496e-05\\
0.0016	0.000105141047248156\\
0.0021	0.000192975908274891\\
0.0026	0.000310910006652157\\
0.0031	0.00046048935890587\\
0.0036	0.000643043993925162\\
0.0041	0.000859747146121923\\
0.0046	0.00112116181720556\\
0.0051	0.00139865048412117\\
0.0056	0.00158601528710728\\
0.0061	0.00188516709098276\\
0.0066	0.00221428127548468\\
0.0071	0.00255594240233398\\
0.0076	0.00297393293999216\\
0.0081	0.00357164142685749\\
0.0086	0.00410541367744912\\
0.0091	0.00476846447687442\\
0.0096	0.00542391608433506\\
0.0101	0.00599371161593974\\
0.0106	0.00689137703171316\\
0.0111	0.00729141020107186\\
0.0116	0.00797682957264693\\
0.0121	0.00870015120140923\\
0.0126	0.00934895747980827\\
0.0131	0.0101556564574405\\
0.0136	0.0111559820944261\\
0.0141	0.0119038037180072\\
0.0146	0.0125971568806478\\
0.0151	0.013586142485237\\
0.0156	0.0144698977413135\\
0.0161	0.015424192346475\\
0.0166	0.016416392250093\\
0.0171	0.0172760761803479\\
0.0176	0.0186559390928789\\
0.0181	0.0199418216326838\\
0.0186	0.0209087014262714\\
0.0191	0.0221252127421197\\
0.0196	0.0230158215515235\\
0.0201	0.023881010481219\\
0.0206	0.0254877372794196\\
0.0211	0.0270971186633407\\
0.0216	0.0283212675609571\\
0.0221	0.0295890470741814\\
0.0226	0.0311168301788643\\
0.0231	0.0325786391456403\\
0.0236	0.0336472672503714\\
0.0241	0.0347274408112673\\
0.0246	0.0360776007984936\\
0.0251	0.0376542537597493\\
0.0256	0.0392666651591944\\
0.0261	0.0409965503462083\\
0.0266	0.0433859138568257\\
0.0271	0.0457430894065377\\
0.0276	0.0474862547190185\\
0.0281	0.0492627579006709\\
0.0286	0.0508644380831955\\
0.0291	0.0523748832029466\\
0.0296	0.0541774572556969\\
0.0301	0.056010313125477\\
0.0306	0.0578308053927418\\
0.0311	0.0593306199541531\\
0.0316	0.0608444791429507\\
0.0321	0.0623722891265349\\
0.0326	0.0644481263708712\\
0.0331	0.0666866350929689\\
0.0336	0.0687764639308113\\
0.0341	0.0703832739686215\\
0.0346	0.0720034141146631\\
0.0351	0.0736367999242921\\
0.0356	0.0759185262167773\\
0.0361	0.0784196521846957\\
0.0366	0.0807660913905636\\
0.0371	0.0824120500021361\\
0.0376	0.0840688436750697\\
0.0381	0.0857363982264641\\
0.0386	0.0877749906433461\\
0.0391	0.0899210492281906\\
0.0396	0.0920913072238176\\
0.0401	0.0942900407213788\\
0.0406	0.0966074911509049\\
0.0411	0.09895248647402\\
0.0416	0.101325013015085\\
0.0421	0.103725057270507\\
0.0426	0.105867915467278\\
0.0431	0.107749459212705\\
0.0436	0.109642161979416\\
0.0441	0.11154596083887\\
0.0446	0.114148694243358\\
0.0451	0.117781392751396\\
0.0456	0.12148772847337\\
0.0461	0.124871823340285\\
0.0466	0.127148963183451\\
0.0471	0.129442660568301\\
0.0476	0.131752858200175\\
0.0481	0.134045755543707\\
0.0486	0.136345343456101\\
0.0491	0.138660237827553\\
0.0496	0.140990383113339\\
0.0501	0.143382464695302\\
0.0506	0.145837516095696\\
0.0511	0.148309843039023\\
0.0516	0.150799396267398\\
0.0521	0.153336619494554\\
0.0526	0.156027636927733\\
0.0531	0.158739750957992\\
0.0536	0.161472925989082\\
0.0541	0.164227126817601\\
0.0546	0.167002318625053\\
0.0551	0.169767996714492\\
0.0556	0.172528745324904\\
0.0561	0.175309069615032\\
0.0566	0.178108932063225\\
0.0571	0.18092829555175\\
0.0576	0.183767123358925\\
0.0581	0.186392150690492\\
0.0586	0.188732479867801\\
0.0591	0.191081935530765\\
0.0596	0.193440475605137\\
0.0601	0.195808058562666\\
0.0606	0.198184643409529\\
0.0611	0.200570189675087\\
0.0616	0.202964657400972\\
0.0621	0.204695773090262\\
0.0626	0.206406595322607\\
0.0631	0.208117935401521\\
0.0636	0.209829789378429\\
0.0641	0.211542153365673\\
0.0646	0.213255023535106\\
0.0651	0.21496839611673\\
0.0656	0.216917695876495\\
0.0661	0.219590434633553\\
0.0666	0.222275591656504\\
0.0671	0.224973130763716\\
0.0676	0.227683016148425\\
0.0681	0.230405212372096\\
0.0686	0.233004023376992\\
0.0691	0.235365262987736\\
0.0696	0.237733148204191\\
0.0701	0.240107649786846\\
0.0706	0.242488738832772\\
0.0711	0.244876386769385\\
0.0716	0.247270565348375\\
0.0721	0.249671246639784\\
0.0726	0.252078403026226\\
0.0731	0.254690459267377\\
0.0736	0.258572268670126\\
0.0741	0.262486358406004\\
0.0746	0.266432776378516\\
0.0751	0.270411570239384\\
0.0756	0.274422787391546\\
0.0761	0.277983088148899\\
0.0766	0.281443547746522\\
0.0771	0.284924149536726\\
0.0776	0.288424878996247\\
0.0781	0.291945721706073\\
0.0786	0.29548666335003\\
0.0791	0.298828252080554\\
0.0796	0.302161071033969\\
0.0801	0.30550984213305\\
0.0806	0.308874541439435\\
0.0811	0.312255145199314\\
0.0816	0.315651629840879\\
0.0821	0.319063971971818\\
0.0826	0.322404673073783\\
0.0831	0.325411058844166\\
0.0836	0.328427191721924\\
0.0841	0.331453044728739\\
0.0846	0.334488591121175\\
0.0851	0.337533804387255\\
0.0856	0.339890890962369\\
0.0861	0.341686740889317\\
0.0866	0.343481598304732\\
0.0871	0.345275469482908\\
0.0876	0.347068360622692\\
0.0881	0.34886027784882\\
0.0886	0.350651227213218\\
0.0891	0.35244121469627\\
0.0896	0.354230246208067\\
0.0901	0.356018327589613\\
0.0906	0.357805612520841\\
0.0911	0.360245852412359\\
0.0916	0.362689241577024\\
0.0921	0.365135766855423\\
0.0926	0.367585415214322\\
0.0931	0.370038173744779\\
0.0936	0.372494029660293\\
0.0941	0.374952970295001\\
0.0946	0.3774149831019\\
0.0951	0.379880055651111\\
0.0956	0.382348175628174\\
0.0961	0.384819330832378\\
0.0966	0.387188240983576\\
0.0971	0.389499830082839\\
0.0976	0.391813240917167\\
0.0981	0.394128465578497\\
0.0986	0.396445496233242\\
0.0991	0.398764325121214\\
0.0996	0.401084944554573\\
0.1001	0.403066280996022\\
0.1006	0.404307889759653\\
0.1011	0.40554713902427\\
0.1016	0.406784044909815\\
0.1021	0.408018623347383\\
0.1026	0.409250890082351\\
0.1031	0.410480860677433\\
0.1036	0.411708550515674\\
0.1041	0.412933974803385\\
0.1046	0.414157148573005\\
0.1051	0.415378086685917\\
0.1056	0.416596803835191\\
0.1061	0.418414781799426\\
0.1066	0.421190016606109\\
0.1071	0.423970542980094\\
0.1076	0.426756346236283\\
0.1081	0.429547411798449\\
0.1086	0.432343725197925\\
0.1091	0.43514527207232\\
0.1096	0.437952038164254\\
0.1101	0.440764009320116\\
0.1106	0.443581171488837\\
0.1111	0.446403510720689\\
0.1116	0.449231013166102\\
0.1121	0.452063665074496\\
0.1126	0.453448488493854\\
0.1131	0.454627417500848\\
0.1136	0.455804190954605\\
0.1141	0.456978822257911\\
0.1146	0.458151324671899\\
0.1151	0.45932171131816\\
0.1156	0.46048999518081\\
0.1161	0.461656189108518\\
0.1166	0.462820305816494\\
0.1171	0.463982357888445\\
0.1176	0.465142357778486\\
0.1181	0.466300317813021\\
0.1186	0.467627896997648\\
0.1191	0.469795060325415\\
0.1196	0.471963124960235\\
0.1201	0.474132087506579\\
0.1206	0.476301944595799\\
0.1211	0.478472692885799\\
0.1216	0.480644329060722\\
0.1221	0.482816849830634\\
0.1226	0.484990251931215\\
0.1231	0.487164532123459\\
0.1236	0.489339687193375\\
0.1241	0.491515713951691\\
0.1246	0.493692609233568\\
0.1251	0.495119594080006\\
0.1256	0.496177063355616\\
0.1261	0.497232576391348\\
0.1266	0.498286144541364\\
0.1271	0.499337779049386\\
0.1276	0.500387491050196\\
0.1281	0.501435291571115\\
0.1286	0.502481191533457\\
0.1291	0.503525201753955\\
0.1296	0.504567332946162\\
0.1301	0.50560759572183\\
0.1306	0.506646000592266\\
0.1311	0.507682557969659\\
0.1316	0.508717278168395\\
0.1321	0.509750171406337\\
0.1326	0.510781247806097\\
0.1331	0.511810517396271\\
0.1336	0.513868403301229\\
0.1341	0.515949150685705\\
0.1346	0.518030532605756\\
0.1351	0.520112546896683\\
0.1356	0.52219519140916\\
0.1361	0.524278464009063\\
0.1366	0.526362362577311\\
0.1371	0.528446885009703\\
0.1376	0.530532029216762\\
0.1381	0.532617793123578\\
0.1386	0.534704174669652\\
0.1391	0.536791171808745\\
0.1396	0.538878782508733\\
0.1401	0.540967004751452\\
0.1406	0.543055836532558\\
0.1411	0.545145275861382\\
0.1416	0.547235320760787\\
0.1421	0.549325969267031\\
0.1426	0.551417219429629\\
0.1431	0.553509069311216\\
0.1436	0.555601516987412\\
0.1441	0.557776646193298\\
0.1446	0.560021790249619\\
0.1451	0.562268174696956\\
0.1456	0.564515795942782\\
0.1461	0.566764650417277\\
0.1466	0.56901473457311\\
0.1471	0.571266044885222\\
0.1476	0.57351857785061\\
0.1481	0.575772329988115\\
0.1486	0.578027297838209\\
0.1491	0.580283477962796\\
0.1496	0.582540866945001\\
0.1501	0.584799461388968\\
0.1506	0.58705925791967\\
0.1511	0.589320253182699\\
0.1516	0.591582443844085\\
0.1521	0.593845826590097\\
0.1526	0.595114963337495\\
0.1531	0.595734293287624\\
0.1536	0.596352245280157\\
0.1541	0.596968826851548\\
0.1546	0.597584045472739\\
0.1551	0.598197908549943\\
0.1556	0.598810423425404\\
0.1561	0.59942159737816\\
0.1566	0.600031437624783\\
0.1571	0.600639951320114\\
0.1576	0.601247145557988\\
0.1581	0.601853027371942\\
0.1586	0.602457603735917\\
0.1591	0.603060881564954\\
0.1596	0.603662867715868\\
0.1601	0.604263568987923\\
0.1606	0.604862992123491\\
0.1611	0.605461143808705\\
0.1616	0.606058030674103\\
0.1621	0.606653659295254\\
0.1626	0.60724803619339\\
0.1631	0.607841167836012\\
0.1636	0.608433060637506\\
0.1641	0.609023720959728\\
0.1646	0.609585191192302\\
0.1651	0.609937542477676\\
0.1656	0.610289031032792\\
0.1661	0.610639661565362\\
0.1666	0.610989438743331\\
0.1671	0.611338367195334\\
0.1676	0.611686451511139\\
0.1681	0.612033696242095\\
0.1686	0.612380105901558\\
0.1691	0.61272568496533\\
0.1696	0.613070437872071\\
0.1701	0.613414369023725\\
0.1706	0.613757482785924\\
0.1711	0.614099783488396\\
0.1716	0.614441275425362\\
0.1721	0.614781962855935\\
0.1726	0.6151218500045\\
0.1731	0.615460941061103\\
0.1736	0.615799240181828\\
0.1741	0.616136751489165\\
0.1746	0.616473479072383\\
0.1751	0.616809426987885\\
0.1756	0.617144599259571\\
0.1761	0.617982345211211\\
0.1766	0.619039091829134\\
0.1771	0.620094650123355\\
0.1776	0.621149024779469\\
0.1781	0.62220222045146\\
0.1786	0.623254241762007\\
0.1791	0.624305093302783\\
0.1796	0.625354779634743\\
0.1801	0.626403305288418\\
0.1806	0.627450674764202\\
0.1811	0.628496892532636\\
0.1816	0.629541963034685\\
0.1821	0.630585890682016\\
0.1826	0.631628679857273\\
0.1831	0.632670334914343\\
0.1836	0.633710860178627\\
0.1841	0.6347502599473\\
0.1846	0.635788538489571\\
0.1851	0.636825700046944\\
0.1856	0.63786174883347\\
0.1861	0.638896689035997\\
0.1866	0.639930524814418\\
0.1871	0.64096326030192\\
0.1876	0.64199489960522\\
0.1881	0.643025446804814\\
0.1886	0.644054905955202\\
0.1891	0.645083281085131\\
0.1896	0.645822979831545\\
0.1901	0.646248580561719\\
0.1906	0.646673342716875\\
0.1911	0.647097270142628\\
0.1916	0.647520366656952\\
0.1921	0.647942636050449\\
0.1926	0.648364082086618\\
0.1931	0.648784708502116\\
0.1936	0.64920451900702\\
0.1941	0.649623517285083\\
0.1946	0.650041706993991\\
0.1951	0.65045909176561\\
0.1956	0.650875675206235\\
0.1961	0.651291460896838\\
0.1966	0.651706452393306\\
0.1971	0.65212065322668\\
0.1976	0.652534066903394\\
0.1981	0.652946696905508\\
0.1986	0.653358546690936\\
0.1991	0.653769619693673\\
0.1996	0.654179919324025\\
0.2001	0.654524916518055\\
0.2006	0.65484013563636\\
0.2011	0.655154721284109\\
0.2016	0.655468676304613\\
0.2021	0.655782003521408\\
0.2026	0.65609470573844\\
0.2031	0.656406785740252\\
0.2036	0.656718246292161\\
0.2041	0.657029090140442\\
0.2046	0.657339320012501\\
0.2051	0.657648938617054\\
0.2056	0.657957948644299\\
0.2061	0.658266352766087\\
0.2066	0.65857415363609\\
0.2071	0.658881353889974\\
0.2076	0.659187956145555\\
0.2081	0.659493963002972\\
0.2086	0.659799377044841\\
0.2091	0.660104200836421\\
0.2096	0.660577689436658\\
0.2101	0.661380147970132\\
0.2106	0.662181670404414\\
0.2111	0.662982260050079\\
0.2116	0.663781920198184\\
0.2121	0.66458065412043\\
0.2126	0.665378465069321\\
0.2131	0.666175356278322\\
0.2136	0.666971330962014\\
0.2141	0.667766392316248\\
0.2146	0.668560543518299\\
0.2151	0.669353787727015\\
0.2156	0.670146128082969\\
0.2161	0.670937567708604\\
0.2166	0.671728109708382\\
0.2171	0.672517757168926\\
0.2176	0.673306513159166\\
0.2181	0.674094380730479\\
0.2186	0.674881362916832\\
0.2191	0.675667462734915\\
0.2196	0.676452683184287\\
0.2201	0.677237027247503\\
0.2206	0.678020497890258\\
0.2211	0.67841100948729\\
0.2216	0.678552324965614\\
0.2221	0.678693351287448\\
0.2226	0.678834089693425\\
0.2231	0.678974541416079\\
0.2236	0.679114707679925\\
0.2241	0.67925458970152\\
0.2246	0.67939418868954\\
0.2251	0.67953350584484\\
0.2256	0.679672542360532\\
0.2261	0.679811299422042\\
0.2266	0.679949778207183\\
0.2271	0.68008797988622\\
0.2276	0.680225905621931\\
0.2281	0.680363556569674\\
0.2286	0.680500933877451\\
0.2291	0.680638038685969\\
0.2296	0.680774872128705\\
0.2301	0.680911435331962\\
0.2306	0.681047729414938\\
0.2311	0.681183755489777\\
0.2316	0.681319514661637\\
0.2321	0.68160904396908\\
0.2326	0.68238988762962\\
0.2331	0.683169946225092\\
0.2336	0.683949222226238\\
0.2341	0.684727718090754\\
0.2346	0.685505436263389\\
0.2351	0.686282379176037\\
0.2356	0.687058549247836\\
0.2361	0.687833948885258\\
0.2366	0.688608580482207\\
0.2371	0.689382446420104\\
0.2376	0.690155549067985\\
0.2381	0.690927890782587\\
0.2386	0.691699473908439\\
0.2391	0.69247030077795\\
0.2396	0.693240373711501\\
0.2401	0.694009695017524\\
0.2406	0.694778266992595\\
0.2411	0.695546091921517\\
0.2416	0.696313172077405\\
0.2421	0.697079509721768\\
0.2426	0.697845107104597\\
0.2431	0.698609966464441\\
0.2436	0.699374090028492\\
0.2441	0.700137480012667\\
0.2446	0.700900138621684\\
0.2451	0.701591003487301\\
0.2456	0.702200027357156\\
0.2461	0.702808339675453\\
0.2466	0.70341594271666\\
0.2471	0.704022838743377\\
0.2476	0.704629030006427\\
0.2481	0.705234518744941\\
0.2486	0.705839307186436\\
0.2491	0.706443397546907\\
0.2496	0.707046792030902\\
0.2501	0.707649492831611\\
0.2506	0.70825150213094\\
0.2511	0.708852822099596\\
0.2516	0.709453454897167\\
0.2521	0.710053402672197\\
0.2526	0.710652667562268\\
0.2531	0.711251251694076\\
0.2536	0.711849157183509\\
0.2541	0.712446386135721\\
0.2546	0.713042940645208\\
0.2551	0.713638822795884\\
0.2556	0.714234034661156\\
0.2561	0.714828578303993\\
0.2566	0.715422455777005\\
0.2571	0.716015669122508\\
0.2576	0.716608220372603\\
0.2581	0.71720011154924\\
0.2586	0.717791344664294\\
0.2591	0.718381921719629\\
0.2596	0.718971844707174\\
0.2601	0.719561115608983\\
0.2606	0.72014973639731\\
0.2611	0.720737709034673\\
0.2616	0.721325035473919\\
0.2621	0.721911717658294\\
0.2626	0.722497757521506\\
0.2631	0.72308315698779\\
0.2636	0.723667917971971\\
0.2641	0.724252042379533\\
0.2646	0.724811730384275\\
0.2651	0.725195959734079\\
0.2656	0.725579668186744\\
0.2661	0.725962857427063\\
0.2666	0.726345529131222\\
0.2671	0.726727684966867\\
0.2676	0.72710932659316\\
0.2681	0.727490455660839\\
0.2686	0.727871073812276\\
0.2691	0.728251182681535\\
0.2696	0.728630783894428\\
0.2701	0.729009879068575\\
0.2706	0.729388469813458\\
0.2711	0.729766557730477\\
0.2716	0.730144144413007\\
0.2721	0.730521231446451\\
0.2726	0.730897820408294\\
0.2731	0.73127391286816\\
0.2736	0.731649510387864\\
0.2741	0.732024614521464\\
0.2746	0.732399226815313\\
0.2751	0.732773348808115\\
0.2756	0.733146982030971\\
0.2761	0.733520128007438\\
0.2766	0.733892788253571\\
0.2771	0.734264964277979\\
0.2776	0.734636657581874\\
0.2781	0.73500786965912\\
0.2786	0.735378601996281\\
0.2791	0.735748856072673\\
0.2796	0.736118633360409\\
0.2801	0.736487935324447\\
0.2806	0.736856763422639\\
0.2811	0.737225119105779\\
0.2816	0.737593003817647\\
0.2821	0.737960418995057\\
0.2826	0.738332127297822\\
0.2831	0.738705268619303\\
0.2836	0.739077939575268\\
0.2841	0.739450141586349\\
0.2846	0.739821876066396\\
0.2851	0.740193144422525\\
0.2856	0.740563948055154\\
0.2861	0.740934288358052\\
0.2866	0.741304166718383\\
0.2871	0.741673584516743\\
0.2876	0.742042543127211\\
0.2881	0.74241104391738\\
0.2886	0.742779088248411\\
0.2891	0.743146677475065\\
0.2896	0.743513812945747\\
0.2901	0.74388049600255\\
0.2906	0.744246727981289\\
0.2911	0.744612510211548\\
0.2916	0.744977844016713\\
0.2921	0.745342730714019\\
0.2926	0.74570717161458\\
0.2931	0.746071168023438\\
0.2936	0.746434721239591\\
0.2941	0.746797832556039\\
0.2946	0.74716050325982\\
0.2951	0.747522734632045\\
0.2956	0.747884527947938\\
0.2961	0.748245884476872\\
0.2966	0.748606805482406\\
0.2971	0.748967292222319\\
0.2976	0.749327345948651\\
0.2981	0.749686967907735\\
0.2986	0.750046159340233\\
0.2991	0.750404921481172\\
0.2996	0.750763255559978\\
0.3001	0.751121162800513\\
0.3006	0.751478644421107\\
0.3011	0.751652163113517\\
0.3016	0.751652163113517\\
0.3021	0.751652163113517\\
0.3026	0.751652163113517\\
0.3031	0.751652163113517\\
0.3036	0.751652163113517\\
0.3041	0.751652163113517\\
0.3046	0.751652163113517\\
0.3051	0.751652163113517\\
0.3056	0.751652163113517\\
0.3061	0.751652163113517\\
0.3066	0.751652163113517\\
0.3071	0.751652163113517\\
0.3076	0.751652163113517\\
0.3081	0.751652163113517\\
0.3086	0.751652163113517\\
0.3091	0.751652163113517\\
0.3096	0.751652163113517\\
0.3101	0.751652163113517\\
0.3106	0.751652163113517\\
0.3111	0.751652163113517\\
0.3116	0.751652163113517\\
0.3121	0.751652163113517\\
0.3126	0.751652163113517\\
0.3131	0.751652163113517\\
0.3136	0.751652163113517\\
0.3141	0.751652163113517\\
0.3146	0.751652163113517\\
0.3151	0.751652163113517\\
0.3156	0.751652163113517\\
0.3161	0.751652163113517\\
0.3166	0.751652163113517\\
0.3171	0.751652163113517\\
0.3176	0.751652163113517\\
0.3181	0.751652163113517\\
0.3186	0.751652163113517\\
0.3191	0.751652163113517\\
0.3196	0.751652163113517\\
0.3201	0.751652163113517\\
0.3206	0.751652163113517\\
0.3211	0.751652163113517\\
0.3216	0.751652163113517\\
0.3221	0.751652163113517\\
0.3226	0.751652163113517\\
0.3231	0.751652163113517\\
0.3236	0.751652163113517\\
0.3241	0.751652163113517\\
0.3246	0.751652163113517\\
0.3251	0.751664910190689\\
0.3256	0.751729307751543\\
0.3261	0.751793612002081\\
0.3266	0.751857823220266\\
0.3271	0.75192194168281\\
0.3276	0.751985967665181\\
0.3281	0.752049901441608\\
0.3286	0.752113743285093\\
0.3291	0.752177493467414\\
0.3296	0.752241152259134\\
0.3301	0.75230471992961\\
0.3306	0.752368196746998\\
0.3311	0.752431582978259\\
0.3316	0.752494878889171\\
0.3321	0.75255808474433\\
0.3326	0.752621200807163\\
0.3331	0.752684227339928\\
0.3336	0.752747164603729\\
0.3341	0.752810012858515\\
0.3346	0.752872772363093\\
0.3351	0.75293544337513\\
0.3356	0.752998026151164\\
0.3361	0.753060520946607\\
0.3366	0.753122928015752\\
0.3371	0.753185247611785\\
0.3376	0.753247479986781\\
0.3381	0.753309625391722\\
0.3386	0.753371684076495\\
0.3391	0.753433656289902\\
0.3396	0.753495542279666\\
0.3401	0.753557342292436\\
0.3406	0.753619056573794\\
0.3411	0.753680685368264\\
0.3416	0.753742228919312\\
0.3421	0.753803687469357\\
0.3426	0.753865061259775\\
0.3431	0.753926350530907\\
0.3436	0.753987555522062\\
0.3441	0.754048676471524\\
0.3446	0.75410971361656\\
0.3451	0.754170667193424\\
0.3456	0.75423153743736\\
0.3461	0.754292324582614\\
0.3466	0.754353028862435\\
0.3471	0.754413650509082\\
0.3476	0.75447418975383\\
0.3481	0.754534646826974\\
0.3486	0.754595021957836\\
0.3491	0.754655315374773\\
0.3496	0.754705867579377\\
0.3501	0.754705867579377\\
0.3506	0.754705867579377\\
0.3511	0.754705867579377\\
0.3516	0.754705867579377\\
0.3521	0.754705867579377\\
0.3526	0.754705867579377\\
0.3531	0.754705867579377\\
0.3536	0.754705867579377\\
0.3541	0.754705867579377\\
0.3546	0.754705867579377\\
0.3551	0.754705867579377\\
0.3556	0.754705867579377\\
0.3561	0.754705867579377\\
0.3566	0.754705867579377\\
0.3571	0.754705867579377\\
0.3576	0.754705867579377\\
0.3581	0.754705867579377\\
0.3586	0.754705867579377\\
0.3591	0.754705867579377\\
0.3596	0.754705867579377\\
0.3601	0.754705867579377\\
0.3606	0.754705867579377\\
0.3611	0.754705867579377\\
0.3616	0.754705867579377\\
0.3621	0.754705867579377\\
0.3626	0.754705867579377\\
0.3631	0.754705867579377\\
0.3636	0.754705867579377\\
0.3641	0.754705867579377\\
0.3646	0.754705867579377\\
0.3651	0.754705867579377\\
0.3656	0.754705867579377\\
0.3661	0.754705867579377\\
0.3666	0.754705867579377\\
0.3671	0.754705867579377\\
0.3676	0.754705867579377\\
0.3681	0.754705867579377\\
0.3686	0.754705867579377\\
0.3691	0.754880360621007\\
0.3696	0.755105319450338\\
0.3701	0.75533004106104\\
0.3706	0.755554526023232\\
0.3711	0.755778774904896\\
0.3716	0.756002788271888\\
0.3721	0.756226566687949\\
0.3726	0.756450110714715\\
0.3731	0.756673420911727\\
0.3736	0.756896497836443\\
0.3741	0.75711934204425\\
0.3746	0.75734195408847\\
0.3751	0.757564334520374\\
0.3756	0.757786483889192\\
0.3761	0.758008402742121\\
0.3766	0.758230091624339\\
0.3771	0.75845155107901\\
0.3776	0.758672781647299\\
0.3781	0.758893783868381\\
0.3786	0.759114558279446\\
0.3791	0.759335105415717\\
0.3796	0.759555425810454\\
0.3801	0.759775519994965\\
0.3806	0.759995388498617\\
0.3811	0.760215031848843\\
0.3816	0.760434450571155\\
0.3821	0.760653645189153\\
0.3826	0.76087261622453\\
0.3831	0.761091364197086\\
0.3836	0.761309889624738\\
0.3841	0.761528193023525\\
0.3846	0.761746274907621\\
0.3851	0.761964135789341\\
0.3856	0.762181776179153\\
0.3861	0.762399196585686\\
0.3866	0.762616397515739\\
0.3871	0.762833379474289\\
0.3876	0.763050142964501\\
0.3881	0.763266688487737\\
0.3886	0.763483016543564\\
0.3891	0.763699127629762\\
0.3896	0.763915022242337\\
0.3901	0.764130700875521\\
0.3906	0.764346164021792\\
0.3911	0.764561412171871\\
0.3916	0.76477644581474\\
0.3921	0.764988897935855\\
0.3926	0.765199027179141\\
0.3931	0.765408946588996\\
0.3936	0.765618656641455\\
0.3941	0.765828157810869\\
0.3946	0.766037450569915\\
0.3951	0.766246535389602\\
0.3956	0.766455412739281\\
0.3961	0.766664083086652\\
0.3966	0.766872546897772\\
0.3971	0.767080804637062\\
0.3976	0.767288856767315\\
0.3981	0.767496703749707\\
0.3986	0.767704346043799\\
0.3991	0.767911784107549\\
0.3996	0.768119018397319\\
0.4001	0.768326049367879\\
0.4006	0.76853287747242\\
0.4011	0.768739503162558\\
0.4016	0.768945926888342\\
0.4021	0.769152149098261\\
0.4026	0.769358170239253\\
0.4031	0.769563990756711\\
0.4036	0.769769611094489\\
0.4041	0.769975031694912\\
0.4046	0.770180252998783\\
0.4051	0.770385275445385\\
0.4056	0.770590099472496\\
0.4061	0.77079472551639\\
0.4066	0.770999154011847\\
0.4071	0.771203385392158\\
0.4076	0.771407420089134\\
0.4081	0.77161125853311\\
0.4086	0.771814901152955\\
0.4091	0.772018348376078\\
0.4096	0.772221600628433\\
0.4101	0.772424658334527\\
0.4106	0.772627521917426\\
0.4111	0.772830191798764\\
0.4116	0.773032668398746\\
0.4121	0.773234952136157\\
0.4126	0.773437043428368\\
0.4131	0.773638942691342\\
0.4136	0.773840650339641\\
0.4141	0.774042166786432\\
0.4146	0.774215563974424\\
0.4151	0.774304348045216\\
0.4156	0.774393035400399\\
0.4161	0.774481626261496\\
0.4166	0.774570120849257\\
0.4171	0.774658519383661\\
0.4176	0.774746822083925\\
0.4181	0.7748350291685\\
0.4186	0.774923140855081\\
0.4191	0.775011157360607\\
0.4196	0.775099078901266\\
0.4201	0.775186905692498\\
0.4206	0.775274637948998\\
0.4211	0.775362275884722\\
0.4216	0.775449819712886\\
0.4221	0.775537269645973\\
0.4226	0.775624625895734\\
0.4231	0.775711888673196\\
0.4236	0.775799058188658\\
0.4241	0.775886134651701\\
0.4246	0.775973118271186\\
0.4251	0.776060009255264\\
0.4256	0.77614680781137\\
0.4261	0.776233514146236\\
0.4266	0.776320128465888\\
0.4271	0.77640665097565\\
0.4276	0.776493081880149\\
0.4281	0.776579421383318\\
0.4286	0.776665669688397\\
0.4291	0.776751826997939\\
0.4296	0.77683789351381\\
0.4301	0.776923869437197\\
0.4306	0.777009754968604\\
0.4311	0.777095550307861\\
0.4316	0.777181255654127\\
0.4321	0.777266871205888\\
0.4326	0.777313887514875\\
0.4331	0.777313887514875\\
0.4336	0.777313887514875\\
0.4341	0.777313887514875\\
0.4346	0.777313887514875\\
0.4351	0.777313887514875\\
0.4356	0.777313887514875\\
0.4361	0.777313887514875\\
0.4366	0.777313887514875\\
0.4371	0.777313887514875\\
0.4376	0.777313887514875\\
0.4381	0.777313887514875\\
0.4386	0.777313887514875\\
0.4391	0.777313887514875\\
0.4396	0.777313887514875\\
0.4401	0.777313887514875\\
0.4406	0.777313887514875\\
0.4411	0.777313887514875\\
0.4416	0.777313887514875\\
0.4421	0.777313887514875\\
0.4426	0.777313887514875\\
0.4431	0.777313887514875\\
0.4436	0.777313887514875\\
0.4441	0.777313887514875\\
0.4446	0.777313887514875\\
0.4451	0.777313887514875\\
0.4456	0.777313887514875\\
0.4461	0.777313887514875\\
0.4466	0.777313887514875\\
0.4471	0.777313887514875\\
0.4476	0.777313887514875\\
0.4481	0.777313887514875\\
0.4486	0.777313887514875\\
0.4491	0.777313887514875\\
0.4496	0.777313887514875\\
0.4501	0.777313887514875\\
0.4506	0.777313887514875\\
0.4511	0.777313887514875\\
0.4516	0.777313887514875\\
0.4521	0.777313887514875\\
0.4526	0.777313887514875\\
0.4531	0.777313887514875\\
0.4536	0.777313887514875\\
0.4541	0.777313887514875\\
0.4546	0.777313887514875\\
0.4551	0.777313887514875\\
0.4556	0.777313887514875\\
0.4561	0.777313887514875\\
0.4566	0.777313887514875\\
0.4571	0.777313887514875\\
0.4576	0.777313887514875\\
0.4581	0.777313887514875\\
0.4586	0.777313887514875\\
0.4591	0.777313887514875\\
0.4596	0.777313887514875\\
0.4601	0.777313887514875\\
0.4606	0.777313887514875\\
0.4611	0.777313887514875\\
0.4616	0.777313887514875\\
0.4621	0.777313887514875\\
0.4626	0.777313887514875\\
0.4631	0.777313887514875\\
0.4636	0.777313887514875\\
0.4641	0.777313887514875\\
0.4646	0.777313887514875\\
0.4651	0.777313887514875\\
0.4656	0.777313887514875\\
0.4661	0.777313887514875\\
0.4666	0.777313887514875\\
0.4671	0.777313887514875\\
0.4676	0.777313887514875\\
0.4681	0.777313887514875\\
0.4686	0.777313887514875\\
0.4691	0.777313887514875\\
0.4696	0.777313887514875\\
0.4701	0.777313887514875\\
0.4706	0.777313887514875\\
0.4711	0.777313887514875\\
0.4716	0.777313887514875\\
0.4721	0.777313887514875\\
0.4726	0.777313887514875\\
0.4731	0.777313887514875\\
0.4736	0.777313887514875\\
0.4741	0.777313887514875\\
0.4746	0.777219615900584\\
0.4751	0.777117239849815\\
0.4756	0.777014984947777\\
0.4761	0.77691285092397\\
0.4766	0.776810837508777\\
0.4771	0.776708944433469\\
0.4776	0.776607171430193\\
0.4781	0.776505518231973\\
0.4786	0.776403984572706\\
0.4791	0.776302570187156\\
0.4796	0.776201274810951\\
0.4801	0.776100098180582\\
0.4806	0.775999040033396\\
0.4811	0.775898100107592\\
0.4816	0.775797278142222\\
0.4821	0.77569657387718\\
0.4826	0.775595987053207\\
0.4831	0.77549551741188\\
0.4836	0.775395164695612\\
0.4841	0.775294928647648\\
0.4846	0.775194809012062\\
0.4851	0.77509480553375\\
0.4856	0.774994917958434\\
0.4861	0.774895146032648\\
0.4866	0.774795489503745\\
0.4871	0.774695948119887\\
0.4876	0.774596521630042\\
0.4881	0.774497209783985\\
0.4886	0.774398012332289\\
0.4891	0.774298929026327\\
0.4896	0.774199959618261\\
0.4901	0.774101103861049\\
0.4906	0.774002361508433\\
0.4911	0.77390373231494\\
0.4916	0.773805216035876\\
0.4921	0.773706812427327\\
0.4926	0.773608521246151\\
0.4931	0.773510342249977\\
0.4936	0.773412275197202\\
0.4941	0.773314319846989\\
0.4946	0.773216475959258\\
0.4951	0.773118743294691\\
0.4956	0.773021121614724\\
0.4961	0.772923610681543\\
0.4966	0.772826210258085\\
0.4971	0.77272892010803\\
0.4976	0.772631739995803\\
0.4981	0.772534669686566\\
0.4986	0.772437708946219\\
0.4991	0.772340857541395\\
0.4996	0.772244115239456\\
};
\addlegendentry{[[3,1,3]]}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	6.43919043852454e-08\\
0.0006	3.0084917227543e-06\\
0.0011	1.10441247681007e-05\\
0.0016	2.46752451174728e-05\\
0.0021	4.42224343237277e-05\\
0.0026	6.99271385162046e-05\\
0.0031	0.000101985015964834\\
0.0036	0.000140561496546683\\
0.0041	0.000185800419101568\\
0.0046	0.000237829361564059\\
0.0051	0.000296763177135849\\
0.0056	0.000362706467954089\\
0.0061	0.000435755387218131\\
0.0066	0.000515998995015123\\
0.0071	0.000603520305407533\\
0.0076	0.000698397112827411\\
0.0081	0.000800702656341715\\
0.0086	0.000910506162021041\\
0.0091	0.00102787329181947\\
0.0096	0.00115286651950396\\
0.0101	0.0012855454487916\\
0.0106	0.00142596708508613\\
0.0111	0.00157418606951353\\
0.0116	0.00173025488199608\\
0.0121	0.00189422401865356\\
0.0126	0.00206614214773037\\
0.0131	0.00224605624741727\\
0.0136	0.00243401172829657\\
0.0141	0.00263005254264102\\
0.0146	0.00283422128240399\\
0.0151	0.00304655926742588\\
0.0156	0.00326710662513188\\
0.0161	0.00349590236279326\\
0.0166	0.0037329844332599\\
0.0171	0.00397838979493623\\
0.0176	0.00423215446666119\\
0.0181	0.00449431357806026\\
0.0186	0.0047649014158598\\
0.0191	0.00504395146658902\\
0.0196	0.00533149645604026\\
0.0201	0.00562756838581091\\
0.0206	0.00593219856721147\\
0.0211	0.0062454176527896\\
0.0216	0.00656725566569124\\
0.0221	0.00689774202705437\\
0.0226	0.00723690558160949\\
0.0231	0.00758477462164166\\
0.0236	0.00794137690945281\\
0.0241	0.00830673969844814\\
0.0246	0.00868088975295823\\
0.0251	0.00906385336689699\\
0.0256	0.00945565638134593\\
0.0261	0.00985632420114672\\
0.0266	0.0102658818105758\\
0.0271	0.0106843537881686\\
0.0276	0.0111117643207545\\
0.0281	0.0115481372167577\\
0.0286	0.0119934959188159\\
0.0291	0.0124478635157623\\
0.0296	0.0129112627540142\\
0.0301	0.0133837160484066\\
0.0306	0.013865245492507\\
0.0311	0.014355872868445\\
0.0316	0.0148556196562859\\
0.0321	0.0153645070429768\\
0.0326	0.0158825559308921\\
0.0331	0.0164097869460004\\
0.0336	0.0169462204456769\\
0.0341	0.0174918765261809\\
0.0346	0.0180467750298169\\
0.0351	0.0186109355517987\\
0.0356	0.0191843774468317\\
0.0361	0.0197671198354287\\
0.0366	0.0203591816099746\\
0.0371	0.0209605814405523\\
0.0376	0.0215713377805427\\
0.0381	0.0221914688720108\\
0.0386	0.0228209927508876\\
0.0391	0.0234599272519604\\
0.0396	0.0241082900136781\\
0.0401	0.0247660984827825\\
0.0406	0.0254333699187744\\
0.0411	0.0261101213982201\\
0.0416	0.0267963698189083\\
0.0421	0.027492131903863\\
0.0426	0.0281974242052196\\
0.0431	0.02891226310797\\
0.0436	0.0296366648335831\\
0.0441	0.0303706454435056\\
0.0446	0.0311142208425492\\
0.0451	0.0318640782034955\\
0.0456	0.0326098871751293\\
0.0461	0.0333647332446905\\
0.0466	0.034128626118473\\
0.0471	0.0349015754083155\\
0.0476	0.0356835906335195\\
0.0481	0.0364746812227083\\
0.0486	0.0372748565156303\\
0.0491	0.0380841257649073\\
0.0496	0.0389024981377313\\
0.0501	0.039729982717512\\
0.0506	0.0405665885054746\\
0.0511	0.0414123244222135\\
0.0516	0.0422671993092003\\
0.0521	0.0431312219302497\\
0.0526	0.0440044009729446\\
0.0531	0.0448867450500208\\
0.0536	0.0457782627007147\\
0.0541	0.0466789623920736\\
0.0546	0.0475888525202313\\
0.0551	0.0485079414116487\\
0.0556	0.0494362373243228\\
0.0561	0.0503737484489627\\
0.0566	0.0513204829101364\\
0.0571	0.0522764487673865\\
0.0576	0.053241654016319\\
0.0581	0.0542161065896634\\
0.0586	0.0551998143583066\\
0.0591	0.0561927851323013\\
0.0596	0.0571950266618489\\
0.0601	0.058203135415199\\
0.0606	0.0592066156090384\\
0.0611	0.0602189377238534\\
0.0616	0.0612401063555993\\
0.0621	0.0622701260651331\\
0.0626	0.0633090013787634\\
0.0631	0.064356736788787\\
0.0636	0.065413336754013\\
0.0641	0.066478805700275\\
0.0646	0.0675531480209315\\
0.0651	0.0686363680773543\\
0.0656	0.0697284701994067\\
0.0661	0.0708294586859105\\
0.0666	0.0719393378051023\\
0.0671	0.0730581117950805\\
0.0676	0.0741857848642414\\
0.0681	0.0753223611917071\\
0.0686	0.0764678449277428\\
0.0691	0.077622240194166\\
0.0696	0.0787855510847469\\
0.0701	0.0799577816655998\\
0.0706	0.081138935975567\\
0.0711	0.0823290180265937\\
0.0716	0.0835280318040965\\
0.0721	0.0847359812673232\\
0.0726	0.085952870349705\\
0.0731	0.0871787029592036\\
0.0736	0.088413482978648\\
0.0741	0.0896572142660679\\
0.0746	0.0909099006550181\\
0.0751	0.0921595546797387\\
0.0756	0.0933694798191462\\
0.0761	0.094587156563652\\
0.0766	0.0958125831554902\\
0.0771	0.0970457578488011\\
0.0776	0.0982866789094738\\
0.0781	0.0995353446149915\\
0.0786	0.10079175325428\\
0.0791	0.102055903127558\\
0.0796	0.103327792546196\\
0.0801	0.104607419832566\\
0.0806	0.105894783319907\\
0.0811	0.107189881352186\\
0.0816	0.108492712283963\\
0.0821	0.109803274480258\\
0.0826	0.11112156631642\\
0.0831	0.112447586178004\\
0.0836	0.11378133246064\\
0.0841	0.115122803569912\\
0.0846	0.116471997921241\\
0.0851	0.11782891393976\\
0.0856	0.119193550060201\\
0.0861	0.120565904726784\\
0.0866	0.121945976393096\\
0.0871	0.123333763521989\\
0.0876	0.124729264585467\\
0.0881	0.12613247806458\\
0.0886	0.127543402449322\\
0.0891	0.128962036238523\\
0.0896	0.130388377939752\\
0.0901	0.131825400708861\\
0.0906	0.133282173315875\\
0.0911	0.134746893906965\\
0.0916	0.136219561866115\\
0.0921	0.137700176580731\\
0.0926	0.139188737441598\\
0.0931	0.140685243842848\\
0.0936	0.14218969518192\\
0.0941	0.143702090859527\\
0.0946	0.145222430279617\\
0.0951	0.146750712849345\\
0.0956	0.148286937979033\\
0.0961	0.149831105082138\\
0.0966	0.151383213575221\\
0.0971	0.152943262877913\\
0.0976	0.154511252412883\\
0.0981	0.156087181605807\\
0.0986	0.157671049885337\\
0.0991	0.159262856683071\\
0.0996	0.160862601433522\\
0.1001	0.162470283574088\\
0.1006	0.164085902545027\\
0.1011	0.165709457789422\\
0.1016	0.167340948753156\\
0.1021	0.168980374884887\\
0.1026	0.170627735636014\\
0.1031	0.172283030460656\\
0.1036	0.173946258815624\\
0.1041	0.17561742016039\\
0.1046	0.17729651395707\\
0.1051	0.178961073587555\\
0.1056	0.180542788934202\\
0.1061	0.182130913375701\\
0.1066	0.183725442494977\\
0.1071	0.185326371898744\\
0.1076	0.186933697217265\\
0.1081	0.188547414104121\\
0.1086	0.190167518235976\\
0.1091	0.191794005312349\\
0.1096	0.193426871055388\\
0.1101	0.19506611120965\\
0.1106	0.196711721541882\\
0.1111	0.198363697840803\\
0.1116	0.200022035916893\\
0.1121	0.201686731602185\\
0.1126	0.203357780750053\\
0.1131	0.205035179235016\\
0.1136	0.206718922952529\\
0.1141	0.208409007818792\\
0.1146	0.210105429770549\\
0.1151	0.211808184764898\\
0.1156	0.213517268779101\\
0.1161	0.215232677810396\\
0.1166	0.216954407875811\\
0.1171	0.218682455011982\\
0.1176	0.220416815274977\\
0.1181	0.22215748474011\\
0.1186	0.223904459501775\\
0.1191	0.225657735673267\\
0.1196	0.227417309386612\\
0.1201	0.229176508520298\\
0.1206	0.230915101679478\\
0.1211	0.23265960917748\\
0.1216	0.234410026589832\\
0.1221	0.236166349513583\\
0.1226	0.237928573567109\\
0.1231	0.239696694389923\\
0.1236	0.241470707642489\\
0.1241	0.243250609006034\\
0.1246	0.245036394182368\\
0.1251	0.246828058893702\\
0.1256	0.248625598882471\\
0.1261	0.250429009911156\\
0.1266	0.252238287762115\\
0.1271	0.254053428237403\\
0.1276	0.255874427158615\\
0.1281	0.257701280366705\\
0.1286	0.259533983721833\\
0.1291	0.261372533103194\\
0.1296	0.26321692440886\\
0.1301	0.265067153555622\\
0.1306	0.266923216478829\\
0.1311	0.268785109132237\\
0.1316	0.270652827487853\\
0.1321	0.272526367535785\\
0.1326	0.274405725284092\\
0.1331	0.276290896758635\\
0.1336	0.278181878002933\\
0.1341	0.280078665078015\\
0.1346	0.281981254062284\\
0.1351	0.283864836544636\\
0.1356	0.285654300824382\\
0.1361	0.287448397282653\\
0.1366	0.289247120826594\\
0.1371	0.291050466387594\\
0.1376	0.29285842892108\\
0.1381	0.294671003406322\\
0.1386	0.29648818484623\\
0.1391	0.29830996826716\\
0.1396	0.300136348718716\\
0.1401	0.301967321273565\\
0.1406	0.30380288102724\\
0.1411	0.305643023097959\\
0.1416	0.307487742626436\\
0.1421	0.309337034775702\\
0.1426	0.311190894730918\\
0.1431	0.313049317699204\\
0.1436	0.314912298909458\\
0.1441	0.316779833612179\\
0.1446	0.318651917079303\\
0.1451	0.320528544604023\\
0.1456	0.322409711500625\\
0.1461	0.324295413104323\\
0.1466	0.326185644771089\\
0.1471	0.328080401877494\\
0.1476	0.329979679820547\\
0.1481	0.331883474017533\\
0.1486	0.333791779905858\\
0.1491	0.33570459294289\\
0.1496	0.337621908605808\\
0.1501	0.339525405499487\\
0.1506	0.341359703517696\\
0.1511	0.343197782236066\\
0.1516	0.345039636897783\\
0.1521	0.346885262767701\\
0.1526	0.348734655132175\\
0.1531	0.350587809298895\\
0.1536	0.352444720596713\\
0.1541	0.354305384375488\\
0.1546	0.356169796005917\\
0.1551	0.358037950879375\\
0.1556	0.359909844407761\\
0.1561	0.361785472023334\\
0.1566	0.363664829178565\\
0.1571	0.365547911345977\\
0.1576	0.367434714017995\\
0.1581	0.369325232706799\\
0.1586	0.37121946294417\\
0.1591	0.373117400281345\\
0.1596	0.375019040288871\\
0.1601	0.376924378556464\\
0.1606	0.378833410692861\\
0.1611	0.380746132325683\\
0.1616	0.382662539101292\\
0.1621	0.384582626684657\\
0.1626	0.386506390759215\\
0.1631	0.388433827026734\\
0.1636	0.390364931207183\\
0.1641	0.392299699038597\\
0.1646	0.394238126276946\\
0.1651	0.396170321888707\\
0.1656	0.398066423705603\\
0.1661	0.399965843048139\\
0.1666	0.401868575708096\\
0.1671	0.40377461749522\\
0.1676	0.405683964237088\\
0.1681	0.407596611778981\\
0.1686	0.409512555983756\\
0.1691	0.41143179273172\\
0.1696	0.413354317920504\\
0.1701	0.415280127464941\\
0.1706	0.417209217296942\\
0.1711	0.419141583365375\\
0.1716	0.421077221635945\\
0.1721	0.423016128091075\\
0.1726	0.424958298729789\\
0.1731	0.426903729567595\\
0.1736	0.428852416636368\\
0.1741	0.430804355984241\\
0.1746	0.432759543675484\\
0.1751	0.434717975790399\\
0.1756	0.436679648425205\\
0.1761	0.438644557691931\\
0.1766	0.440612699718305\\
0.1771	0.442584070647646\\
0.1776	0.44455866663876\\
0.1781	0.446536483865832\\
0.1786	0.448517518518321\\
0.1791	0.450501766800861\\
0.1796	0.452489224933151\\
0.1801	0.454452870795633\\
0.1806	0.456311184117327\\
0.1811	0.458171927070093\\
0.1816	0.460035096109383\\
0.1821	0.461900687705571\\
0.1826	0.463768698343851\\
0.1831	0.465639124524132\\
0.1836	0.467511962760937\\
0.1841	0.469387209583305\\
0.1846	0.471264861534687\\
0.1851	0.47314491517285\\
0.1856	0.475027367069779\\
0.1861	0.476912213811579\\
0.1866	0.478799451998379\\
0.1871	0.480689078244239\\
0.1876	0.482581089177054\\
0.1881	0.48447548143846\\
0.1886	0.486372251683745\\
0.1891	0.488271396581754\\
0.1896	0.490172912814797\\
0.1901	0.492076797078566\\
0.1906	0.49398304608204\\
0.1911	0.495891656547396\\
0.1916	0.497802625209929\\
0.1921	0.499715948817955\\
0.1926	0.501631624132735\\
0.1931	0.503549647928384\\
0.1936	0.505470016991789\\
0.1941	0.507392728122525\\
0.1946	0.509317778132772\\
0.1951	0.511245163847234\\
0.1956	0.513174882103058\\
0.1961	0.515106929749752\\
0.1966	0.517041303649106\\
0.1971	0.518978000675114\\
0.1976	0.520917017713894\\
0.1981	0.522858351663611\\
0.1986	0.524801999434402\\
0.1991	0.526747957948297\\
0.1996	0.528696224139143\\
0.2001	0.530646794952533\\
0.2006	0.532599667345729\\
0.2011	0.534554838287587\\
0.2016	0.536512304758489\\
0.2021	0.538472063750265\\
0.2026	0.540434112266124\\
0.2031	0.542398447320584\\
0.2036	0.544365065939401\\
0.2041	0.546333965159497\\
0.2046	0.548305142028893\\
0.2051	0.550278593606641\\
0.2056	0.552254316962754\\
0.2061	0.554232309178139\\
0.2066	0.556212567344532\\
0.2071	0.558195088564428\\
0.2076	0.560179869951019\\
0.2081	0.562166908628128\\
0.2086	0.564156201730143\\
0.2091	0.566147746401953\\
0.2096	0.568141539798887\\
0.2101	0.570137579086648\\
0.2106	0.572135861441252\\
0.2111	0.574136384048966\\
0.2116	0.576139144106245\\
0.2121	0.578144138819675\\
0.2126	0.580151365405909\\
0.2131	0.582160821091608\\
0.2136	0.584172503113383\\
0.2141	0.586186408717731\\
0.2146	0.588202535160987\\
0.2151	0.590220879709253\\
0.2156	0.592241439638352\\
0.2161	0.594264212233764\\
0.2166	0.596289194790571\\
0.2171	0.598316384613403\\
0.2176	0.60034577901638\\
0.2181	0.602377375323058\\
0.2186	0.604411170866373\\
0.2191	0.60644716298859\\
0.2196	0.608485349041245\\
0.2201	0.610525726385094\\
0.2206	0.612568292390059\\
0.2211	0.614613044435177\\
0.2216	0.616659979908547\\
0.2221	0.618709096207277\\
0.2226	0.620760390737434\\
0.2231	0.622813860913994\\
0.2236	0.624869504160788\\
0.2241	0.626927317910458\\
0.2246	0.628987299604401\\
0.2251	0.631049446692721\\
0.2256	0.633113756634186\\
0.2261	0.63518022689617\\
0.2266	0.637248854954613\\
0.2271	0.639319638293968\\
0.2276	0.641392574407156\\
0.2281	0.643467660795519\\
0.2286	0.645544894968771\\
0.2291	0.647624274444956\\
0.2296	0.649705796750397\\
0.2301	0.651789459419654\\
0.2306	0.653875259995478\\
0.2311	0.655963196028764\\
0.2316	0.65805326507851\\
0.2321	0.660145464711769\\
0.2326	0.662239792503608\\
0.2331	0.664336246037063\\
0.2336	0.666434822903097\\
0.2341	0.668535520700554\\
0.2346	0.670638337036122\\
0.2351	0.672743269524283\\
0.2356	0.674850315787278\\
0.2361	0.676959473455064\\
0.2366	0.679070740165269\\
0.2371	0.681184113563154\\
0.2376	0.683299591301573\\
0.2381	0.685417171040929\\
0.2386	0.687536850449139\\
0.2391	0.689658627201589\\
0.2396	0.691782498981097\\
0.2401	0.693908463477876\\
0.2406	0.69603651838949\\
0.2411	0.698166661420819\\
0.2416	0.700298890284021\\
0.2421	0.70243320269849\\
0.2426	0.704569596390823\\
0.2431	0.706708069094778\\
0.2436	0.708848618551242\\
0.2441	0.710991242508189\\
0.2446	0.713135938720644\\
0.2451	0.715282704950651\\
0.2456	0.717431538967231\\
0.2461	0.719582438546351\\
0.2466	0.721735401470883\\
0.2471	0.723890425530573\\
0.2476	0.726047508522005\\
0.2481	0.728206648248565\\
0.2486	0.730367842520406\\
0.2491	0.732531089154416\\
0.2496	0.73469638597418\\
};
\addlegendentry{[[18,2,3]]}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.0001	3.49811347996415e-12\\
0.0006	1.99510196158872e-09\\
0.0011	1.70741469920063e-08\\
0.0016	6.43727798291927e-08\\
0.0021	1.68654450373906e-07\\
0.0026	3.59354480019682e-07\\
0.0031	6.70012151877254e-07\\
0.0036	1.13787956277965e-06\\
0.0041	1.80362985315194e-06\\
0.0046	2.71112825230576e-06\\
0.0051	3.90724594608075e-06\\
0.0056	5.44170473998607e-06\\
0.0061	7.36694477292068e-06\\
0.0066	9.73801003063946e-06\\
0.0071	1.26124479523781e-05\\
0.0076	1.60502204274313e-05\\
0.0081	2.01136241564706e-05\\
0.0086	2.48672188256226e-05\\
0.0091	3.03777618808306e-05\\
0.0096	3.67141489393472e-05\\
0.0101	4.39473590620803e-05\\
0.0106	5.21504042530715e-05\\
0.0111	6.1398282662875e-05\\
0.0116	7.17679350594203e-05\\
0.0121	8.3338204199031e-05\\
0.0126	9.61897967858657e-05\\
0.0131	0.000110405247753243\\
0.0136	0.000126068886637389\\
0.0141	0.000143266805844838\\
0.0146	0.000162086830640306\\
0.0151	0.000182618490703346\\
0.0156	0.000204952993120257\\
0.0161	0.000229183196693208\\
0.0166	0.000255403587461719\\
0.0171	0.000283710255343056\\
0.0176	0.000314200871807896\\
0.0181	0.000346974668516186\\
0.0186	0.000382132416845523\\
0.0191	0.000419776408250958\\
0.0196	0.000460010435400804\\
0.0201	0.000502939774038121\\
0.0206	0.000548671165522008\\
0.0211	0.000597312800006829\\
0.0216	0.000648974300221009\\
0.0221	0.000703766705810246\\
0.0226	0.000761802458212782\\
0.0231	0.000823195386036932\\
0.0236	0.000888060690913413\\
0.0241	0.00095651493379699\\
0.0246	0.00102867602169393\\
0.0251	0.00110466319479342\\
0.0256	0.00118459701398258\\
0.0261	0.00126859934872624\\
0.0266	0.00135679336529391\\
0.0271	0.00144930351531731\\
0.0276	0.00154625552466334\\
0.0281	0.00164777638260792\\
0.0286	0.00175399433129738\\
0.0291	0.00186503885548457\\
0.0296	0.00198104067252807\\
0.0301	0.00210213172264304\\
0.0306	0.00222844515939352\\
0.0311	0.00236011534041599\\
0.0316	0.00249727781836506\\
0.0321	0.00264006933207235\\
0.0326	0.00278862779791031\\
0.0331	0.00294309230135303\\
0.0336	0.00310360308872662\\
0.0341	0.00327030155914208\\
0.0346	0.00344333025660396\\
0.0351	0.00362283286228847\\
0.0356	0.00380895418698485\\
0.0361	0.0040018401636946\\
0.0366	0.00420163784038262\\
0.0371	0.0044084953728755\\
0.0376	0.00462256201790179\\
0.0381	0.00484398812626948\\
0.0386	0.00507292513617637\\
0.0391	0.00530952556664885\\
0.0396	0.00555394301110513\\
0.0401	0.00580633213103886\\
0.0406	0.00606684864981944\\
0.0411	0.00633564934660557\\
0.0416	0.00661289205036833\\
0.0421	0.00689873563402071\\
0.0426	0.00719334000865038\\
0.0431	0.00749686611785265\\
0.0436	0.00780947593216075\\
0.0441	0.00813133244357063\\
0.0446	0.0084625996601576\\
0.0451	0.008799471512853\\
0.0456	0.00912941586947696\\
0.0461	0.00946793035791781\\
0.0466	0.00981514100307686\\
0.0471	0.0101711742935918\\
0.0476	0.0105361571785398\\
0.0481	0.0109102170641987\\
0.0486	0.011293481810865\\
0.0491	0.0116860797297268\\
0.0496	0.0120881395797901\\
0.0501	0.0124997905648581\\
0.0506	0.0129211623305596\\
0.0511	0.0133523849614283\\
0.0516	0.0137935889780292\\
0.0521	0.0142449053341323\\
0.0526	0.0147064654139314\\
0.0531	0.0151784010293078\\
0.0536	0.0156608444171369\\
0.0541	0.0161539282366372\\
0.0546	0.0166577855667606\\
0.0551	0.0171725499036226\\
0.0556	0.0176983551579714\\
0.0561	0.0182353356526962\\
0.0566	0.0187836261203713\\
0.0571	0.0193433617008382\\
0.0576	0.0199146779388222\\
0.0581	0.0204977107815837\\
0.0586	0.0210925965766043\\
0.0591	0.0216994720693054\\
0.0596	0.0223184744007985\\
0.0601	0.0229471548027366\\
0.0606	0.023577527531536\\
0.0611	0.0242198230778252\\
0.0616	0.0248741666090466\\
0.0621	0.0255406835704964\\
0.0626	0.0262194996836784\\
0.0631	0.0269107409446809\\
0.0636	0.0276145336225759\\
0.0641	0.0283310042578406\\
0.0646	0.0290602796607998\\
0.0651	0.02980248691009\\
0.0656	0.0305577533511434\\
0.0661	0.0313262065946929\\
0.0666	0.0321079745152958\\
0.0671	0.0329031852498775\\
0.0676	0.0337119671962943\\
0.0681	0.0345344490119141\\
0.0686	0.0353707596122154\\
0.0691	0.0362210281694049\\
0.0696	0.0370853841110513\\
0.0701	0.0379639571187372\\
0.0706	0.0388568771267275\\
0.0711	0.0397642743206535\\
0.0716	0.0406862791362147\\
0.0721	0.0416230222578947\\
0.0726	0.0425746346176937\\
0.0731	0.043541247393876\\
0.0736	0.0445229920097323\\
0.0741	0.0455200001323563\\
0.0746	0.0465324036714365\\
0.0751	0.0475514049495094\\
0.0756	0.0485493782331074\\
0.0761	0.0495615099893682\\
0.0766	0.0505879060809081\\
0.0771	0.0516286724608293\\
0.0776	0.0526839151722057\\
0.0781	0.0537537403475757\\
0.0786	0.0548382542084393\\
0.0791	0.0559375630647635\\
0.0796	0.0570517733144921\\
0.0801	0.0581809914430614\\
0.0806	0.0593253240229225\\
0.0811	0.060484877713068\\
0.0816	0.0616597592585649\\
0.0821	0.0628500754900931\\
0.0826	0.0640559333234884\\
0.0831	0.0652774397592912\\
0.0836	0.0665147018823005\\
0.0841	0.0677678268611323\\
0.0846	0.0690369219477837\\
0.0851	0.0703220944772013\\
0.0856	0.0716234518668541\\
0.0861	0.0729411016163126\\
0.0866	0.0742751513068301\\
0.0871	0.0756257086009311\\
0.0876	0.0769928812420018\\
0.0881	0.0783767770538869\\
0.0886	0.0797775039404899\\
0.0891	0.0811951698853771\\
0.0896	0.0826298829513867\\
0.0901	0.0840717395974177\\
0.0906	0.0854899504862981\\
0.0911	0.0869240821111456\\
0.0916	0.0883742243441568\\
0.0921	0.0898404670687784\\
0.0926	0.0913229001796472\\
0.0931	0.0928216135825304\\
0.0936	0.0943366971942674\\
0.0941	0.0958682409427113\\
0.0946	0.0974163347666714\\
0.0951	0.0989810686158564\\
0.0956	0.100562532450818\\
0.0961	0.102160816242897\\
0.0966	0.103776009974163\\
0.0971	0.105408203637365\\
0.0976	0.107057487235878\\
0.0981	0.108723950783645\\
0.0986	0.110407684305124\\
0.0991	0.112108777835243\\
0.0996	0.113827321419339\\
0.1001	0.115563405113113\\
0.1006	0.117317118982575\\
0.1011	0.119088553103998\\
0.1016	0.120877797563863\\
0.1021	0.122684942458813\\
0.1026	0.124510077895606\\
0.1031	0.126353293991062\\
0.1036	0.128214680872016\\
0.1041	0.130094328675273\\
0.1046	0.131992327547562\\
0.1051	0.133886109574493\\
0.1056	0.135706211353673\\
0.1061	0.137542283179875\\
0.1066	0.13939438892812\\
0.1071	0.1412625924268\\
0.1076	0.143146957457932\\
0.1081	0.145047547757407\\
0.1086	0.146964427015239\\
0.1091	0.148897658875806\\
0.1096	0.150847306938099\\
0.1101	0.152813434755955\\
0.1106	0.1547961058383\\
0.1111	0.156795383649382\\
0.1116	0.158811331609008\\
0.1121	0.160844013092767\\
0.1126	0.162893491432267\\
0.1131	0.164959829915358\\
0.1136	0.167043091786355\\
0.1141	0.169143340246263\\
0.1146	0.171260638452996\\
0.1151	0.173395049521593\\
0.1156	0.175546636524438\\
0.1161	0.17771546249147\\
0.1166	0.179901590410398\\
0.1171	0.182105083226908\\
0.1176	0.184326003844876\\
0.1181	0.186564415126567\\
0.1186	0.188820379892845\\
0.1191	0.191093960923374\\
0.1196	0.193385220956818\\
0.1201	0.195650375145363\\
0.1206	0.197755516511583\\
0.1211	0.199874458124897\\
0.1216	0.202007232913659\\
0.1221	0.204153873748632\\
0.1226	0.206314413443324\\
0.1231	0.208488884754321\\
0.1236	0.210677320381621\\
0.1241	0.212879752968954\\
0.1246	0.215096215104114\\
0.1251	0.217326739319273\\
0.1256	0.219571358091301\\
0.1261	0.221830103842084\\
0.1266	0.224103008938828\\
0.1271	0.226390105694374\\
0.1276	0.2286914263675\\
0.1281	0.231007003163225\\
0.1286	0.233336868233109\\
0.1291	0.235681053675549\\
0.1296	0.238039591536073\\
0.1301	0.240412513807632\\
0.1306	0.242799852430887\\
0.1311	0.245201639294498\\
0.1316	0.247617906235406\\
0.1321	0.250048685039112\\
0.1326	0.252494007439955\\
0.1331	0.254953905121391\\
0.1336	0.257428409716264\\
0.1341	0.259917552807074\\
0.1346	0.262421365926249\\
0.1351	0.264921654118612\\
0.1356	0.267362946593786\\
0.1361	0.2698176263711\\
0.1366	0.272285717275969\\
0.1371	0.274767243088611\\
0.1376	0.277262227544292\\
0.1381	0.279770694333579\\
0.1386	0.282292667102585\\
0.1391	0.28482816945321\\
0.1396	0.287377224943388\\
0.1401	0.28993985708732\\
0.1406	0.292516089355719\\
0.1411	0.295105945176039\\
0.1416	0.297709447932709\\
0.1421	0.300326620967367\\
0.1426	0.302957487579089\\
0.1431	0.305602071024611\\
0.1436	0.308260394518559\\
0.1441	0.31093248123367\\
0.1446	0.313618354301013\\
0.1451	0.31631803681021\\
0.1456	0.319031551809651\\
0.1461	0.321758922306707\\
0.1466	0.324500171267952\\
0.1471	0.327255321619364\\
0.1476	0.330024396246544\\
0.1481	0.332807417994915\\
0.1486	0.335604409669939\\
0.1491	0.338415394037312\\
0.1496	0.34124039382317\\
0.1501	0.344008767963851\\
0.1506	0.346505961353558\\
0.1511	0.349012914854166\\
0.1516	0.351529634126199\\
0.1521	0.354056124814747\\
0.1526	0.356592392549557\\
0.1531	0.35913844294513\\
0.1536	0.361694281600808\\
0.1541	0.364259914100866\\
0.1546	0.366835346014599\\
0.1551	0.369420582896414\\
0.1556	0.372015630285917\\
0.1561	0.374620493707997\\
0.1566	0.377235178672916\\
0.1571	0.379859690676391\\
0.1576	0.382494035199683\\
0.1581	0.385138217709676\\
0.1586	0.387792243658963\\
0.1591	0.390456118485928\\
0.1596	0.393129847614827\\
0.1601	0.395813436455871\\
0.1606	0.398506890405301\\
0.1611	0.401210214845475\\
0.1616	0.403923415144941\\
0.1621	0.406646496658516\\
0.1626	0.409379464727366\\
0.1631	0.412122324679081\\
0.1636	0.41487508182775\\
0.1641	0.41763774147404\\
0.1646	0.420410308905266\\
0.1651	0.423163513532264\\
0.1656	0.425808671682349\\
0.1661	0.428462315122545\\
0.1666	0.43112444540683\\
0.1671	0.433795064084797\\
0.1676	0.436474172701672\\
0.1681	0.43916177279835\\
0.1686	0.44185786591141\\
0.1691	0.444562453573147\\
0.1696	0.447275537311591\\
0.1701	0.449997118650538\\
0.1706	0.452727199109566\\
0.1711	0.455465780204067\\
0.1716	0.458212863445265\\
0.1721	0.460968450340241\\
0.1726	0.463732542391961\\
0.1731	0.466505141099291\\
0.1736	0.469286247957025\\
0.1741	0.47207586445591\\
0.1746	0.474873992082663\\
0.1751	0.477680632319995\\
0.1756	0.480495786646638\\
0.1761	0.483319456537359\\
0.1766	0.486151643462989\\
0.1771	0.488992348890441\\
0.1776	0.491841574282732\\
0.1781	0.494699321099004\\
0.1786	0.497565590794547\\
0.1791	0.500440384820817\\
0.1796	0.50332370462546\\
0.1801	0.50615657199638\\
0.1806	0.508760618359855\\
0.1811	0.511370806832184\\
0.1816	0.513987134882846\\
0.1821	0.51660959998934\\
0.1826	0.519238199637127\\
0.1831	0.521872931319595\\
0.1836	0.524513792538002\\
0.1841	0.527160780801436\\
0.1846	0.529813893626767\\
0.1851	0.532473128538602\\
0.1856	0.535138483069241\\
0.1861	0.53780995475863\\
0.1866	0.540487541154321\\
0.1871	0.543171239811422\\
0.1876	0.545861048292559\\
0.1881	0.548556964167831\\
0.1886	0.551258985014768\\
0.1891	0.553967108418286\\
0.1896	0.556681331970647\\
0.1901	0.55940165327142\\
0.1906	0.562128069927432\\
0.1911	0.564860579552735\\
0.1916	0.567599179768563\\
0.1921	0.570343868203288\\
0.1926	0.573094642492384\\
0.1931	0.575851500278388\\
0.1936	0.578614439210856\\
0.1941	0.581383456946328\\
0.1946	0.584158551148289\\
0.1951	0.586939719487128\\
0.1956	0.589726959640104\\
0.1961	0.592520269291303\\
0.1966	0.595319646131606\\
0.1971	0.598125087858648\\
0.1976	0.600936592176783\\
0.1981	0.603754156797047\\
0.1986	0.60657777943712\\
0.1991	0.609407457821292\\
0.1996	0.61224318968043\\
0.2001	0.615084972751935\\
0.2006	0.617932804779714\\
0.2011	0.62078668351414\\
0.2016	0.623646606712024\\
0.2021	0.626512572136572\\
0.2026	0.629384577557358\\
0.2031	0.632262620750287\\
0.2036	0.635146699497561\\
0.2041	0.638036811587649\\
0.2046	0.640932954815251\\
0.2051	0.643835126981263\\
0.2056	0.646743325892753\\
0.2061	0.649657549362919\\
0.2066	0.652577795211063\\
0.2071	0.655504061262557\\
0.2076	0.658436345348812\\
0.2081	0.661374645307247\\
0.2086	0.664318958981257\\
0.2091	0.667269284220184\\
0.2096	0.670225618879283\\
0.2101	0.673187960819696\\
0.2106	0.676156307908418\\
0.2111	0.679130658018271\\
0.2116	0.68211100902787\\
0.2121	0.685097358821596\\
0.2126	0.688089705289569\\
0.2131	0.691088046327612\\
0.2136	0.694092379837229\\
0.2141	0.697102703725576\\
0.2146	0.700119015905427\\
0.2151	0.703141314295152\\
0.2156	0.706169596818685\\
0.2161	0.709203861405497\\
0.2166	0.712244105990573\\
0.2171	0.715290328514376\\
0.2176	0.718342526922828\\
0.2181	0.721400699167279\\
0.2186	0.724464843204479\\
0.2191	0.727534956996555\\
0.2196	0.730611038510983\\
0.2201	0.733693085720561\\
0.2206	0.736781096603385\\
0.2211	0.73987506914282\\
0.2216	0.742975001327477\\
0.2221	0.746080891151188\\
0.2226	0.749192736612977\\
0.2231	0.752310535717041\\
0.2236	0.755434286472717\\
0.2241	0.758563986894466\\
0.2246	0.761699635001842\\
0.2251	0.764841228819469\\
0.2256	0.767988766377021\\
0.2261	0.771142245709189\\
0.2266	0.774301664855668\\
0.2271	0.777467021861125\\
0.2276	0.780638314775178\\
0.2281	0.783815541652376\\
0.2286	0.786998700552168\\
0.2291	0.790187789538889\\
0.2296	0.79338280668173\\
0.2301	0.796583750054719\\
0.2306	0.799790617736696\\
0.2311	0.803003407811295\\
0.2316	0.806222118366914\\
0.2321	0.809446747496702\\
0.2326	0.812677293298529\\
0.2331	0.815913753874969\\
0.2336	0.819156127333278\\
0.2341	0.822404411785369\\
0.2346	0.825658605347794\\
0.2351	0.828918706141723\\
0.2356	0.83218471229292\\
0.2361	0.835456621931723\\
0.2366	0.838734433193025\\
0.2371	0.842018144216252\\
0.2376	0.845307753145342\\
0.2381	0.848603258128725\\
0.2386	0.851904657319303\\
0.2391	0.85521194887443\\
0.2396	0.858525130955891\\
0.2401	0.861844201729882\\
0.2406	0.865169159366993\\
0.2411	0.868500002042185\\
0.2416	0.871836727934771\\
0.2421	0.875179335228399\\
0.2426	0.878527822111029\\
0.2431	0.88188218677492\\
0.2436	0.885242427416602\\
0.2441	0.888608542236866\\
0.2446	0.89198052944074\\
0.2451	0.895358387237471\\
0.2456	0.89874211384051\\
0.2461	0.902131707467487\\
0.2466	0.905527166340199\\
0.2471	0.908928488684589\\
0.2476	0.912335672730729\\
0.2481	0.9157487167128\\
0.2486	0.919167618869076\\
0.2491	0.922592377441907\\
0.2496	0.9260229906777\\
};
\addlegendentry{[[50,2,5]]}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.001	0.001\\
0.002	0.002\\
0.003	0.003\\
0.004	0.004\\
0.005	0.005\\
0.006	0.006\\
0.007	0.007\\
0.008	0.008\\
0.009	0.009\\
0.01	0.01\\
0.011	0.011\\
0.012	0.012\\
0.013	0.013\\
0.014	0.014\\
0.015	0.015\\
0.016	0.016\\
0.017	0.017\\
0.018	0.018\\
0.019	0.019\\
0.02	0.02\\
0.021	0.021\\
0.022	0.022\\
0.023	0.023\\
0.024	0.024\\
0.025	0.025\\
0.026	0.026\\
0.027	0.027\\
0.028	0.028\\
0.029	0.029\\
0.03	0.03\\
0.031	0.031\\
0.032	0.032\\
0.033	0.033\\
0.034	0.034\\
0.035	0.035\\
0.036	0.036\\
0.037	0.037\\
0.038	0.038\\
0.039	0.039\\
0.04	0.04\\
0.041	0.041\\
0.042	0.042\\
0.043	0.043\\
0.044	0.044\\
0.045	0.045\\
0.046	0.046\\
0.047	0.047\\
0.048	0.048\\
0.049	0.049\\
0.05	0.05\\
0.051	0.051\\
0.052	0.052\\
0.053	0.053\\
0.054	0.054\\
0.055	0.055\\
0.056	0.056\\
0.057	0.057\\
0.058	0.058\\
0.059	0.059\\
0.06	0.06\\
0.061	0.061\\
0.062	0.062\\
0.063	0.063\\
0.064	0.064\\
0.065	0.065\\
0.066	0.066\\
0.067	0.067\\
0.068	0.068\\
0.069	0.069\\
0.07	0.07\\
0.071	0.071\\
0.072	0.072\\
0.073	0.073\\
0.074	0.074\\
0.075	0.075\\
0.076	0.076\\
0.077	0.077\\
0.078	0.078\\
0.079	0.079\\
0.08	0.08\\
0.081	0.081\\
0.082	0.082\\
0.083	0.083\\
0.084	0.084\\
0.085	0.085\\
0.086	0.086\\
0.087	0.087\\
0.088	0.088\\
0.089	0.089\\
0.09	0.09\\
0.091	0.091\\
0.092	0.092\\
0.093	0.093\\
0.094	0.094\\
0.095	0.095\\
0.096	0.096\\
0.097	0.097\\
0.098	0.098\\
0.099	0.099\\
0.1	0.1\\
};
\addlegendentry{$\text{1-F}_{\text{in}}$}

\end{axis}

\end{tikzpicture}%

==> figs/tikz_figures/latency.tikz <==
\begin{center}
\resizebox{1\linewidth}{!}{% shrink to 90% of text width
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >=Stealth,thick,
  commentl/.style={text width=4.0cm, align=right,font=\sffamily\scriptsize}, % slightly narrower
  commentr/.style={commentl, align=left}
]

\node[] (init) {Nodes};
\node[right=2cm of init] (recv) {Processor};

% ---- Messages ----
\draw[->] ([yshift=-1.7cm]init.south) coordinate (fin1o) -- 
          ([yshift=-.7cm]fin1o-|recv) coordinate (fin1e) 
          node[pos=.5, above, sloped, font=\tiny] {Snapshot};

\draw[->] ([yshift=0cm]fin1e) coordinate (ack1o) -- 
          ([yshift=-.7cm]ack1o-|init) coordinate (ack1e) 
          node[pos=.5, below, sloped, font=\tiny] {Scheduling strategy};

\draw[->] ([yshift=-4.8cm]fin1e) coordinate (fin2o1) -- 
          ([yshift=-.99cm]fin2o1-|init) coordinate (fin2e1) 
          node[pos=.46, below, sloped, font=\tiny] {Distillation\ \ \  corrections};

\draw[->] ([yshift=-4.3cm]fin1o) coordinate (ack2o1) -- 
          ([yshift=-1.2cm]ack2o1-|recv) coordinate (ack2e1) 
          node[pos=.5, above, sloped, font=\tiny] {Distillation corrections};

\draw[->] ([yshift=-6cm]fin1e) coordinate (fin2o2) -- 
          ([yshift=-.99cm]fin2o2-|init) coordinate (fin2e2) 
          node[pos=.5, above, sloped, font=\tiny] {BSM corrections};

\draw[->] ([yshift=-5.5cm]fin1o) coordinate (ack2o) -- 
          ([yshift=-1.2cm]ack2o-|recv) coordinate (ack2e) 
          node[pos=0.25, above, sloped, font=\tiny] {BSM corrections};

% Lifelines
\draw[thick, shorten >=-1cm] (init) -- (init|-ack2e);
\draw[thick, shorten >=-1cm] (recv) -- (recv|-ack2e);

% ---- Timeline annotations ----
\node[left = 2mm of fin1o.west, commentl]{{\itshape Links created.}\\[-1mm]{$\tau_l$}};
\node[left = 2mm of ack1e.west, commentl]{\itshape Strategy received.\\ \itshape BSMs start.\\[-1mm]{$\tau_l+\tau_p$}};
\node[below left = 6mm and 2mm of ack1e.west, commentl]{\itshape BSMs complete.\\ \itshape Distillations start.\\[-1mm]{$\tau_l+\tau_p+\tau_{\rm BSM}$}};
\node[below left = 19mm and 2mm of ack1e.west, commentl]{\itshape Distillation complete.\\ \itshape BSMs at distillation\\\itshape repeaters start.\\[-1mm]{$\tau_l+\tau_p+\tau_{\rm BSM}+\tau_{\rm Dec}$}};
\node[below left = 35mm and 2mm of ack1e.west, commentl]{\itshape BSMs complete.\\ \itshape End-to-end entanglement.\\[-1mm]{$\tau_l+\tau_p+2\tau_{\rm BSM}+\tau_{\rm Dec}$}};
\node[below left = 49mm and 2mm of ack1e.west, commentl]{\itshape Received by Bob.\\[-1mm]{$\tau_l+\tau_p+\tau_{\rm BSM}+\tau_{\rm Dec}+\tau_{\rm Dist}$}};
\node[below left = 58mm and 2mm of ack1e.west, commentl]{\itshape Received by Bob.\\[-1mm]{$\tau_l+\tau_p+2\tau_{\rm BSM}+\tau_{\rm Dec}+\tau_{\rm CC}$}};



\draw[->,thick] ([xshift=-3.35cm]init.west) -- ([xshift=-3.9cm] fin2e2)
  node[midway,above,font=\sffamily\scriptsize,rotate=90] {Time};

\end{tikzpicture}
}
\end{center}




